The permuto-associahedron revisited

A classic problem connecting algebraic and geometric combinatorics is the realization problem: given a poset, determine whether there exists a polytope whose face lattice is the poset. In 1990s, Kapranov defined a poset as a hybrid between the face poset of a permutohedron and that of an associahedron, and he asked whether this poset is realizable. Shortly after his question was posed, Reiner and Ziegler provided a realization. Based on our previous work on the nested braid fan, we provide in this paper a different realization of Kapranov's poset by constructing the vertex set and the normal fan of a permuto-associahedron simultaneously.

==> tikz/nested3.tex <==
\begin{tikzpicture}%
	[x={(0.178656cm, 0.726606cm)},
	y={(-0.806737cm, 0.494173cm)},
	z={(0.563256cm, 0.477323cm)},
	scale=0.12000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-18, -7, -1) at (-18, -7, -1);
\coordinate (-18, -7, 1) at (-18, -7, 1);
\coordinate (-18, -1, -7) at (-18, -1, -7);
\coordinate (-18, -1, 7) at (-18, -1, 7);
\coordinate (-18, 1, -7) at (-18, 1, -7);
\coordinate (-18, 1, 7) at (-18, 1, 7);
\coordinate (-18, 7, -1) at (-18, 7, -1);
\coordinate (-18, 7, 1) at (-18, 7, 1);
\coordinate (-17, -9, -2) at (-17, -9, -2);
\coordinate (-17, -9, 2) at (-17, -9, 2);
\coordinate (-17, -2, -9) at (-17, -2, -9);
\coordinate (-17, -2, 9) at (-17, -2, 9);
\coordinate (-17, 2, -9) at (-17, 2, -9);
\coordinate (-17, 2, 9) at (-17, 2, 9);
\coordinate (-17, 9, -2) at (-17, 9, -2);
\coordinate (-17, 9, 2) at (-17, 9, 2);
\coordinate (-16, -11, -1) at (-16, -11, -1);
\coordinate (-16, -11, 1) at (-16, -11, 1);
\coordinate (-16, -1, -11) at (-16, -1, -11);
\coordinate (-16, -1, 11) at (-16, -1, 11);
\coordinate (-16, 1, -11) at (-16, 1, -11);
\coordinate (-16, 1, 11) at (-16, 1, 11);
\coordinate (-16, 11, -1) at (-16, 11, -1);
\coordinate (-16, 11, 1) at (-16, 11, 1);
\coordinate (-11, -16, -1) at (-11, -16, -1);
\coordinate (-11, -16, 1) at (-11, -16, 1);
\coordinate (-11, -1, -16) at (-11, -1, -16);
\coordinate (-11, -1, 16) at (-11, -1, 16);
\coordinate (-11, 1, -16) at (-11, 1, -16);
\coordinate (-11, 1, 16) at (-11, 1, 16);
\coordinate (-11, 16, -1) at (-11, 16, -1);
\coordinate (-11, 16, 1) at (-11, 16, 1);
\coordinate (-9, -17, -2) at (-9, -17, -2);
\coordinate (-9, -17, 2) at (-9, -17, 2);
\coordinate (-9, -2, -17) at (-9, -2, -17);
\coordinate (-9, -2, 17) at (-9, -2, 17);
\coordinate (-9, 2, -17) at (-9, 2, -17);
\coordinate (-9, 2, 17) at (-9, 2, 17);
\coordinate (-9, 17, -2) at (-9, 17, -2);
\coordinate (-9, 17, 2) at (-9, 17, 2);
\coordinate (-7, -18, -1) at (-7, -18, -1);
\coordinate (-7, -18, 1) at (-7, -18, 1);
\coordinate (-7, -1, -18) at (-7, -1, -18);
\coordinate (-7, -1, 18) at (-7, -1, 18);
\coordinate (-7, 1, -18) at (-7, 1, -18);
\coordinate (-7, 1, 18) at (-7, 1, 18);
\coordinate (-7, 18, -1) at (-7, 18, -1);
\coordinate (-7, 18, 1) at (-7, 18, 1);
\coordinate (-2, -17, -9) at (-2, -17, -9);
\coordinate (-2, -17, 9) at (-2, -17, 9);
\coordinate (-2, -9, -17) at (-2, -9, -17);
\coordinate (-2, -9, 17) at (-2, -9, 17);
\coordinate (-2, 9, -17) at (-2, 9, -17);
\coordinate (-2, 9, 17) at (-2, 9, 17);
\coordinate (-2, 17, -9) at (-2, 17, -9);
\coordinate (-2, 17, 9) at (-2, 17, 9);
\coordinate (-1, -18, -7) at (-1, -18, -7);
\coordinate (-1, -18, 7) at (-1, -18, 7);
\coordinate (-1, -16, -11) at (-1, -16, -11);
\coordinate (-1, -16, 11) at (-1, -16, 11);
\coordinate (-1, -11, -16) at (-1, -11, -16);
\coordinate (-1, -11, 16) at (-1, -11, 16);
\coordinate (-1, -7, -18) at (-1, -7, -18);
\coordinate (-1, -7, 18) at (-1, -7, 18);
\coordinate (-1, 7, -18) at (-1, 7, -18);
\coordinate (-1, 7, 18) at (-1, 7, 18);
\coordinate (-1, 11, -16) at (-1, 11, -16);
\coordinate (-1, 11, 16) at (-1, 11, 16);
\coordinate (-1, 16, -11) at (-1, 16, -11);
\coordinate (-1, 16, 11) at (-1, 16, 11);
\coordinate (-1, 18, -7) at (-1, 18, -7);
\coordinate (-1, 18, 7) at (-1, 18, 7);
\coordinate (1, -18, -7) at (1, -18, -7);
\coordinate (1, -18, 7) at (1, -18, 7);
\coordinate (1, -16, -11) at (1, -16, -11);
\coordinate (1, -16, 11) at (1, -16, 11);
\coordinate (1, -11, -16) at (1, -11, -16);
\coordinate (1, -11, 16) at (1, -11, 16);
\coordinate (1, -7, -18) at (1, -7, -18);
\coordinate (1, -7, 18) at (1, -7, 18);
\coordinate (1, 7, -18) at (1, 7, -18);
\coordinate (1, 7, 18) at (1, 7, 18);
\coordinate (1, 11, -16) at (1, 11, -16);
\coordinate (1, 11, 16) at (1, 11, 16);
\coordinate (1, 16, -11) at (1, 16, -11);
\coordinate (1, 16, 11) at (1, 16, 11);
\coordinate (1, 18, -7) at (1, 18, -7);
\coordinate (1, 18, 7) at (1, 18, 7);
\coordinate (2, -17, -9) at (2, -17, -9);
\coordinate (2, -17, 9) at (2, -17, 9);
\coordinate (2, -9, -17) at (2, -9, -17);
\coordinate (2, -9, 17) at (2, -9, 17);
\coordinate (2, 9, -17) at (2, 9, -17);
\coordinate (2, 9, 17) at (2, 9, 17);
\coordinate (2, 17, -9) at (2, 17, -9);
\coordinate (2, 17, 9) at (2, 17, 9);
\coordinate (7, -18, -1) at (7, -18, -1);
\coordinate (7, -18, 1) at (7, -18, 1);
\coordinate (7, -1, -18) at (7, -1, -18);
\coordinate (7, -1, 18) at (7, -1, 18);
\coordinate (7, 1, -18) at (7, 1, -18);
\coordinate (7, 1, 18) at (7, 1, 18);
\coordinate (7, 18, -1) at (7, 18, -1);
\coordinate (7, 18, 1) at (7, 18, 1);
\coordinate (9, -17, -2) at (9, -17, -2);
\coordinate (9, -17, 2) at (9, -17, 2);
\coordinate (9, -2, -17) at (9, -2, -17);
\coordinate (9, -2, 17) at (9, -2, 17);
\coordinate (9, 2, -17) at (9, 2, -17);
\coordinate (9, 2, 17) at (9, 2, 17);
\coordinate (9, 17, -2) at (9, 17, -2);
\coordinate (9, 17, 2) at (9, 17, 2);
\coordinate (11, -16, -1) at (11, -16, -1);
\coordinate (11, -16, 1) at (11, -16, 1);
\coordinate (11, -1, -16) at (11, -1, -16);
\coordinate (11, -1, 16) at (11, -1, 16);
\coordinate (11, 1, -16) at (11, 1, -16);
\coordinate (11, 1, 16) at (11, 1, 16);
\coordinate (11, 16, -1) at (11, 16, -1);
\coordinate (11, 16, 1) at (11, 16, 1);
\coordinate (16, -11, -1) at (16, -11, -1);
\coordinate (16, -11, 1) at (16, -11, 1);
\coordinate (16, -1, -11) at (16, -1, -11);
\coordinate (16, -1, 11) at (16, -1, 11);
\coordinate (16, 1, -11) at (16, 1, -11);
\coordinate (16, 1, 11) at (16, 1, 11);
\coordinate (16, 11, -1) at (16, 11, -1);
\coordinate (16, 11, 1) at (16, 11, 1);
\coordinate (17, -9, -2) at (17, -9, -2);
\coordinate (17, -9, 2) at (17, -9, 2);
\coordinate (17, -2, -9) at (17, -2, -9);
\coordinate (17, -2, 9) at (17, -2, 9);
\coordinate (17, 2, -9) at (17, 2, -9);
\coordinate (17, 2, 9) at (17, 2, 9);
\coordinate (17, 9, -2) at (17, 9, -2);
\coordinate (17, 9, 2) at (17, 9, 2);
\coordinate (18, -7, -1) at (18, -7, -1);
\coordinate (18, -7, 1) at (18, -7, 1);
\coordinate (18, -1, -7) at (18, -1, -7);
\coordinate (18, -1, 7) at (18, -1, 7);
\coordinate (18, 1, -7) at (18, 1, -7);
\coordinate (18, 1, 7) at (18, 1, 7);
\coordinate (18, 7, -1) at (18, 7, -1);
\coordinate (18, 7, 1) at (18, 7, 1);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-16, -1, -11) -- (-11, -1, -16);
\draw[edge,back] (-11, -16, -1) -- (-9, -17, -2);
\draw[edge,back] (-11, -1, -16) -- (-11, 1, -16);
\draw[edge,back] (-11, -1, -16) -- (-9, -2, -17);
\draw[edge,back] (-9, -17, -2) -- (-7, -18, -1);
\draw[edge,back] (-9, -17, -2) -- (-2, -17, -9);
\draw[edge,back] (-9, -2, -17) -- (-7, -1, -18);
\draw[edge,back] (-9, -2, -17) -- (-2, -9, -17);
\draw[edge,back] (-9, 2, -17) -- (-7, 1, -18);
\draw[edge,back] (-7, -18, -1) -- (-7, -18, 1);
\draw[edge,back] (-7, -18, -1) -- (-1, -18, -7);
\draw[edge,back] (-7, -1, -18) -- (-7, 1, -18);
\draw[edge,back] (-7, -1, -18) -- (-1, -7, -18);
\draw[edge,back] (-7, 1, -18) -- (-1, 7, -18);
\draw[edge,back] (-2, -17, -9) -- (-1, -18, -7);
\draw[edge,back] (-2, -17, -9) -- (-1, -16, -11);
\draw[edge,back] (-2, -9, -17) -- (-1, -11, -16);
\draw[edge,back] (-2, -9, -17) -- (-1, -7, -18);
\draw[edge,back] (-2, 9, -17) -- (-1, 7, -18);
\draw[edge,back] (-1, -18, -7) -- (1, -18, -7);
\draw[edge,back] (-1, -16, -11) -- (-1, -11, -16);
\draw[edge,back] (-1, -16, -11) -- (1, -16, -11);
\draw[edge,back] (-1, -11, -16) -- (1, -11, -16);
\draw[edge,back] (-1, -7, -18) -- (1, -7, -18);
\draw[edge,back] (-1, 7, -18) -- (1, 7, -18);
\draw[edge,back] (-1, 11, -16) -- (1, 11, -16);
\draw[edge,back] (-1, 16, -11) -- (1, 16, -11);
\draw[edge,back] (1, -18, -7) -- (2, -17, -9);
\draw[edge,back] (1, -18, -7) -- (7, -18, -1);
\draw[edge,back] (1, -18, 7) -- (7, -18, 1);
\draw[edge,back] (1, -16, -11) -- (1, -11, -16);
\draw[edge,back] (1, -16, -11) -- (2, -17, -9);
\draw[edge,back] (1, -11, -16) -- (2, -9, -17);
\draw[edge,back] (1, -7, -18) -- (2, -9, -17);
\draw[edge,back] (1, -7, -18) -- (7, -1, -18);
\draw[edge,back] (1, 7, -18) -- (2, 9, -17);
\draw[edge,back] (1, 7, -18) -- (7, 1, -18);
\draw[edge,back] (1, 11, -16) -- (1, 16, -11);
\draw[edge,back] (1, 11, -16) -- (2, 9, -17);
\draw[edge,back] (1, 16, -11) -- (2, 17, -9);
\draw[edge,back] (1, 18, -7) -- (2, 17, -9);
\draw[edge,back] (2, -17, -9) -- (9, -17, -2);
\draw[edge,back] (2, -17, 9) -- (9, -17, 2);
\draw[edge,back] (2, -9, -17) -- (9, -2, -17);
\draw[edge,back] (2, 9, -17) -- (9, 2, -17);
\draw[edge,back] (2, 17, -9) -- (9, 17, -2);
\draw[edge,back] (7, -18, -1) -- (7, -18, 1);
\draw[edge,back] (7, -18, -1) -- (9, -17, -2);
\draw[edge,back] (7, -18, 1) -- (9, -17, 2);
\draw[edge,back] (7, -1, -18) -- (7, 1, -18);
\draw[edge,back] (7, -1, -18) -- (9, -2, -17);
\draw[edge,back] (7, 1, -18) -- (9, 2, -17);
\draw[edge,back] (7, 18, -1) -- (9, 17, -2);
\draw[edge,back] (9, -17, -2) -- (11, -16, -1);
\draw[edge,back] (9, -17, 2) -- (11, -16, 1);
\draw[edge,back] (9, -2, -17) -- (11, -1, -16);
\draw[edge,back] (9, 2, -17) -- (11, 1, -16);
\draw[edge,back] (9, 17, -2) -- (11, 16, -1);
\draw[edge,back] (11, -16, -1) -- (11, -16, 1);
\draw[edge,back] (11, -16, -1) -- (16, -11, -1);
\draw[edge,back] (11, -16, 1) -- (16, -11, 1);
\draw[edge,back] (11, -1, -16) -- (11, 1, -16);
\draw[edge,back] (11, -1, -16) -- (16, -1, -11);
\draw[edge,back] (11, -1, 16) -- (16, -1, 11);
\draw[edge,back] (11, 1, -16) -- (16, 1, -11);
\draw[edge,back] (11, 16, -1) -- (11, 16, 1);
\draw[edge,back] (11, 16, -1) -- (16, 11, -1);
\draw[edge,back] (16, -11, -1) -- (16, -11, 1);
\draw[edge,back] (16, -11, -1) -- (17, -9, -2);
\draw[edge,back] (16, -11, 1) -- (17, -9, 2);
\draw[edge,back] (16, -1, -11) -- (16, 1, -11);
\draw[edge,back] (16, -1, -11) -- (17, -2, -9);
\draw[edge,back] (16, -1, 11) -- (16, 1, 11);
\draw[edge,back] (16, -1, 11) -- (17, -2, 9);
\draw[edge,back] (16, 1, -11) -- (17, 2, -9);
\draw[edge,back] (16, 11, -1) -- (16, 11, 1);
\draw[edge,back] (16, 11, -1) -- (17, 9, -2);
\draw[edge,back] (17, -9, -2) -- (17, -2, -9);
\draw[edge,back] (17, -9, -2) -- (18, -7, -1);
\draw[edge,back] (17, -9, 2) -- (17, -2, 9);
\draw[edge,back] (17, -9, 2) -- (18, -7, 1);
\draw[edge,back] (17, -2, -9) -- (18, -1, -7);
\draw[edge,back] (17, -2, 9) -- (18, -1, 7);
\draw[edge,back] (17, 2, -9) -- (17, 9, -2);
\draw[edge,back] (17, 2, -9) -- (18, 1, -7);
\draw[edge,back] (17, 2, 9) -- (18, 1, 7);
\draw[edge,back] (17, 9, -2) -- (18, 7, -1);
\draw[edge,back] (17, 9, 2) -- (18, 7, 1);
\draw[edge,back] (18, -7, -1) -- (18, -7, 1);
\draw[edge,back] (18, -7, -1) -- (18, -1, -7);
\draw[edge,back] (18, -7, 1) -- (18, -1, 7);
\draw[edge,back] (18, -1, -7) -- (18, 1, -7);
\draw[edge,back] (18, -1, 7) -- (18, 1, 7);
\draw[edge,back] (18, 1, -7) -- (18, 7, -1);
\draw[edge,back] (18, 1, 7) -- (18, 7, 1);
\draw[edge,back] (18, 7, -1) -- (18, 7, 1);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (18, -7, -1)     {};
\node[vertex] at (18, -7, 1)     {};
\node[vertex] at (18, -1, -7)     {};
\node[vertex] at (18, -1, 7)     {};
\node[vertex] at (18, 1, -7)     {};
\node[vertex] at (18, 1, 7)     {};
\node[vertex] at (18, 7, -1)     {};
\node[vertex] at (18, 7, 1)     {};
\node[vertex] at (16, 11, -1)     {};
\node[vertex] at (17, 9, -2)     {};
\node[vertex] at (16, -1, -11)     {};
\node[vertex] at (16, 1, -11)     {};
\node[vertex] at (17, -2, -9)     {};
\node[vertex] at (17, 2, -9)     {};
\node[vertex] at (-11, -1, -16)     {};
\node[vertex] at (-9, -17, -2)     {};
\node[vertex] at (-9, -2, -17)     {};
\node[vertex] at (-2, -17, -9)     {};
\node[vertex] at (-2, -9, -17)     {};
\node[vertex] at (-1, -16, -11)     {};
\node[vertex] at (-1, -11, -16)     {};
\node[vertex] at (-7, -18, -1)     {};
\node[vertex] at (-7, -1, -18)     {};
\node[vertex] at (-1, -7, -18)     {};
\node[vertex] at (-7, 1, -18)     {};
\node[vertex] at (-1, 7, -18)     {};
\node[vertex] at (-1, -18, -7)     {};
\node[vertex] at (1, 16, -11)     {};
\node[vertex] at (2, 17, -9)     {};
\node[vertex] at (1, -11, -16)     {};
\node[vertex] at (1, -7, -18)     {};
\node[vertex] at (2, -9, -17)     {};
\node[vertex] at (1, -18, -7)     {};
\node[vertex] at (1, -16, -11)     {};
\node[vertex] at (2, -17, -9)     {};
\node[vertex] at (1, 7, -18)     {};
\node[vertex] at (1, 11, -16)     {};
\node[vertex] at (2, 9, -17)     {};
\node[vertex] at (7, -18, -1)     {};
\node[vertex] at (7, -18, 1)     {};
\node[vertex] at (9, -17, 2)     {};
\node[vertex] at (11, -16, 1)     {};
\node[vertex] at (16, -11, 1)     {};
\node[vertex] at (16, -1, 11)     {};
\node[vertex] at (17, -9, 2)     {};
\node[vertex] at (17, -2, 9)     {};
\node[vertex] at (9, -17, -2)     {};
\node[vertex] at (7, -1, -18)     {};
\node[vertex] at (9, -2, -17)     {};
\node[vertex] at (7, 1, -18)     {};
\node[vertex] at (9, 2, -17)     {};
\node[vertex] at (11, -16, -1)     {};
\node[vertex] at (9, 17, -2)     {};
\node[vertex] at (11, -1, -16)     {};
\node[vertex] at (11, 1, -16)     {};
\node[vertex] at (16, -11, -1)     {};
\node[vertex] at (17, -9, -2)     {};
\node[vertex] at (11, 16, -1)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (9, 17, 2) -- (2, 17, 9) -- (1, 18, 7) -- (7, 18, 1) -- cycle {};
\fill[facet,fill=red] (-16, -11, 1) -- (-17, -9, 2) -- (-18, -7, 1) -- (-18, -7, -1) -- (-17, -9, -2) -- (-16, -11, -1) -- cycle {};
\fill[facet] (-17, -2, 9) -- (-18, -1, 7) -- (-18, -7, 1) -- (-17, -9, 2) -- cycle {};
\fill[facet] (-17, 9, -2) -- (-18, 7, -1) -- (-18, 1, -7) -- (-17, 2, -9) -- cycle {};
\fill[facet,fill=red] (-16, 1, 11) -- (-17, 2, 9) -- (-18, 1, 7) -- (-18, -1, 7) -- (-17, -2, 9) -- (-16, -1, 11) -- cycle {};
\fill[facet,fill=red] (-16, 1, -11) -- (-17, 2, -9) -- (-18, 1, -7) -- (-18, -1, -7) -- (-17, -2, -9) -- (-16, -1, -11) -- cycle {};
\fill[facet,fill=red] (2, -17, 9) -- (1, -18, 7) -- (-1, -18, 7) -- (-2, -17, 9) -- (-1, -16, 11) -- (1, -16, 11) -- cycle {};
\fill[facet] (-17, 9, 2) -- (-18, 7, 1) -- (-18, 1, 7) -- (-17, 2, 9) -- cycle {};
\fill[facet] (-18, 7, 1) -- (-18, 1, 7) -- (-18, -1, 7) -- (-18, -7, 1) -- (-18, -7, -1) -- (-18, -1, -7) -- (-18, 1, -7) -- (-18, 7, -1) -- cycle {};
\fill[facet] (-11, 1, 16) -- (-16, 1, 11) -- (-16, -1, 11) -- (-11, -1, 16) -- cycle {};
\fill[facet,fill=red] (-16, 11, 1) -- (-17, 9, 2) -- (-18, 7, 1) -- (-18, 7, -1) -- (-17, 9, -2) -- (-16, 11, -1) -- cycle {};
\fill[facet] (-11, -16, 1) -- (-16, -11, 1) -- (-16, -11, -1) -- (-11, -16, -1) -- cycle {};
\fill[facet] (-1, -18, 7) -- (-7, -18, 1) -- (-9, -17, 2) -- (-2, -17, 9) -- cycle {};
\fill[facet] (-11, 16, 1) -- (-16, 11, 1) -- (-16, 11, -1) -- (-11, 16, -1) -- cycle {};
\fill[facet,fill=red] (-7, 18, 1) -- (-9, 17, 2) -- (-11, 16, 1) -- (-11, 16, -1) -- (-9, 17, -2) -- (-7, 18, -1) -- cycle {};
\fill[facet,fill=red] (-7, 1, 18) -- (-9, 2, 17) -- (-11, 1, 16) -- (-11, -1, 16) -- (-9, -2, 17) -- (-7, -1, 18) -- cycle {};
\fill[facet] (-1, 16, 11) -- (-2, 17, 9) -- (-9, 17, 2) -- (-11, 16, 1) -- (-16, 11, 1) -- (-17, 9, 2) -- (-17, 2, 9) -- (-16, 1, 11) -- (-11, 1, 16) -- (-9, 2, 17) -- (-2, 9, 17) -- (-1, 11, 16) -- cycle {};
\fill[facet] (-1, 18, -7) -- (-7, 18, -1) -- (-9, 17, -2) -- (-2, 17, -9) -- cycle {};
\fill[facet] (-1, -11, 16) -- (-2, -9, 17) -- (-9, -2, 17) -- (-11, -1, 16) -- (-16, -1, 11) -- (-17, -2, 9) -- (-17, -9, 2) -- (-16, -11, 1) -- (-11, -16, 1) -- (-9, -17, 2) -- (-2, -17, 9) -- (-1, -16, 11) -- cycle {};
\fill[facet] (-1, -7, 18) -- (-7, -1, 18) -- (-9, -2, 17) -- (-2, -9, 17) -- cycle {};
\fill[facet] (-1, 7, 18) -- (-7, 1, 18) -- (-9, 2, 17) -- (-2, 9, 17) -- cycle {};
\fill[facet,fill=red] (2, 9, 17) -- (1, 7, 18) -- (-1, 7, 18) -- (-2, 9, 17) -- (-1, 11, 16) -- (1, 11, 16) -- cycle {};
\fill[facet] (-1, 16, -11) -- (-2, 17, -9) -- (-9, 17, -2) -- (-11, 16, -1) -- (-16, 11, -1) -- (-17, 9, -2) -- (-17, 2, -9) -- (-16, 1, -11) -- (-11, 1, -16) -- (-9, 2, -17) -- (-2, 9, -17) -- (-1, 11, -16) -- cycle {};
\fill[facet] (-1, 18, 7) -- (-7, 18, 1) -- (-9, 17, 2) -- (-2, 17, 9) -- cycle {};
\fill[facet] (1, -11, 16) -- (-1, -11, 16) -- (-1, -16, 11) -- (1, -16, 11) -- cycle {};
\fill[facet] (-17, -2, -9) -- (-18, -1, -7) -- (-18, -7, -1) -- (-17, -9, -2) -- cycle {};
\fill[facet,fill=red] (2, -9, 17) -- (1, -11, 16) -- (-1, -11, 16) -- (-2, -9, 17) -- (-1, -7, 18) -- (1, -7, 18) -- cycle {};
\fill[facet] (7, 1, 18) -- (1, 7, 18) -- (-1, 7, 18) -- (-7, 1, 18) -- (-7, -1, 18) -- (-1, -7, 18) -- (1, -7, 18) -- (7, -1, 18) -- cycle {};
\fill[facet] (1, 16, 11) -- (-1, 16, 11) -- (-1, 11, 16) -- (1, 11, 16) -- cycle {};
\fill[facet] (9, -2, 17) -- (2, -9, 17) -- (1, -7, 18) -- (7, -1, 18) -- cycle {};
\fill[facet] (9, 2, 17) -- (2, 9, 17) -- (1, 7, 18) -- (7, 1, 18) -- cycle {};
\fill[facet,fill=red] (2, 17, 9) -- (1, 16, 11) -- (-1, 16, 11) -- (-2, 17, 9) -- (-1, 18, 7) -- (1, 18, 7) -- cycle {};
\fill[facet] (7, 18, 1) -- (1, 18, 7) -- (-1, 18, 7) -- (-7, 18, 1) -- (-7, 18, -1) -- (-1, 18, -7) -- (1, 18, -7) -- (7, 18, -1) -- cycle {};
\fill[facet,fill=red] (11, 1, 16) -- (9, 2, 17) -- (7, 1, 18) -- (7, -1, 18) -- (9, -2, 17) -- (11, -1, 16) -- cycle {};
\fill[facet] (17, 9, 2) -- (16, 11, 1) -- (11, 16, 1) -- (9, 17, 2) -- (2, 17, 9) -- (1, 16, 11) -- (1, 11, 16) -- (2, 9, 17) -- (9, 2, 17) -- (11, 1, 16) -- (16, 1, 11) -- (17, 2, 9) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-18, -7, -1) -- (-18, -7, 1);
\draw[edge] (-18, -7, -1) -- (-18, -1, -7);
\draw[edge] (-18, -7, -1) -- (-17, -9, -2);
\draw[edge] (-18, -7, 1) -- (-18, -1, 7);
\draw[edge] (-18, -7, 1) -- (-17, -9, 2);
\draw[edge] (-18, -1, -7) -- (-18, 1, -7);
\draw[edge] (-18, -1, -7) -- (-17, -2, -9);
\draw[edge] (-18, -1, 7) -- (-18, 1, 7);
\draw[edge] (-18, -1, 7) -- (-17, -2, 9);
\draw[edge] (-18, 1, -7) -- (-18, 7, -1);
\draw[edge] (-18, 1, -7) -- (-17, 2, -9);
\draw[edge] (-18, 1, 7) -- (-18, 7, 1);
\draw[edge] (-18, 1, 7) -- (-17, 2, 9);
\draw[edge] (-18, 7, -1) -- (-18, 7, 1);
\draw[edge] (-18, 7, -1) -- (-17, 9, -2);
\draw[edge] (-18, 7, 1) -- (-17, 9, 2);
\draw[edge] (-17, -9, -2) -- (-17, -2, -9);
\draw[edge] (-17, -9, -2) -- (-16, -11, -1);
\draw[edge] (-17, -9, 2) -- (-17, -2, 9);
\draw[edge] (-17, -9, 2) -- (-16, -11, 1);
\draw[edge] (-17, -2, -9) -- (-16, -1, -11);
\draw[edge] (-17, -2, 9) -- (-16, -1, 11);
\draw[edge] (-17, 2, -9) -- (-17, 9, -2);
\draw[edge] (-17, 2, -9) -- (-16, 1, -11);
\draw[edge] (-17, 2, 9) -- (-17, 9, 2);
\draw[edge] (-17, 2, 9) -- (-16, 1, 11);
\draw[edge] (-17, 9, -2) -- (-16, 11, -1);
\draw[edge] (-17, 9, 2) -- (-16, 11, 1);
\draw[edge] (-16, -11, -1) -- (-16, -11, 1);
\draw[edge] (-16, -11, -1) -- (-11, -16, -1);
\draw[edge] (-16, -11, 1) -- (-11, -16, 1);
\draw[edge] (-16, -1, -11) -- (-16, 1, -11);
\draw[edge] (-16, -1, 11) -- (-16, 1, 11);
\draw[edge] (-16, -1, 11) -- (-11, -1, 16);
\draw[edge] (-16, 1, -11) -- (-11, 1, -16);
\draw[edge] (-16, 1, 11) -- (-11, 1, 16);
\draw[edge] (-16, 11, -1) -- (-16, 11, 1);
\draw[edge] (-16, 11, -1) -- (-11, 16, -1);
\draw[edge] (-16, 11, 1) -- (-11, 16, 1);
\draw[edge] (-11, -16, -1) -- (-11, -16, 1);
\draw[edge] (-11, -16, 1) -- (-9, -17, 2);
\draw[edge] (-11, -1, 16) -- (-11, 1, 16);
\draw[edge] (-11, -1, 16) -- (-9, -2, 17);
\draw[edge] (-11, 1, -16) -- (-9, 2, -17);
\draw[edge] (-11, 1, 16) -- (-9, 2, 17);
\draw[edge] (-11, 16, -1) -- (-11, 16, 1);
\draw[edge] (-11, 16, -1) -- (-9, 17, -2);
\draw[edge] (-11, 16, 1) -- (-9, 17, 2);
\draw[edge] (-9, -17, 2) -- (-7, -18, 1);
\draw[edge] (-9, -17, 2) -- (-2, -17, 9);
\draw[edge] (-9, -2, 17) -- (-7, -1, 18);
\draw[edge] (-9, -2, 17) -- (-2, -9, 17);
\draw[edge] (-9, 2, -17) -- (-2, 9, -17);
\draw[edge] (-9, 2, 17) -- (-7, 1, 18);
\draw[edge] (-9, 2, 17) -- (-2, 9, 17);
\draw[edge] (-9, 17, -2) -- (-7, 18, -1);
\draw[edge] (-9, 17, -2) -- (-2, 17, -9);
\draw[edge] (-9, 17, 2) -- (-7, 18, 1);
\draw[edge] (-9, 17, 2) -- (-2, 17, 9);
\draw[edge] (-7, -18, 1) -- (-1, -18, 7);
\draw[edge] (-7, -1, 18) -- (-7, 1, 18);
\draw[edge] (-7, -1, 18) -- (-1, -7, 18);
\draw[edge] (-7, 1, 18) -- (-1, 7, 18);
\draw[edge] (-7, 18, -1) -- (-7, 18, 1);
\draw[edge] (-7, 18, -1) -- (-1, 18, -7);
\draw[edge] (-7, 18, 1) -- (-1, 18, 7);
\draw[edge] (-2, -17, 9) -- (-1, -18, 7);
\draw[edge] (-2, -17, 9) -- (-1, -16, 11);
\draw[edge] (-2, -9, 17) -- (-1, -11, 16);
\draw[edge] (-2, -9, 17) -- (-1, -7, 18);
\draw[edge] (-2, 9, -17) -- (-1, 11, -16);
\draw[edge] (-2, 9, 17) -- (-1, 7, 18);
\draw[edge] (-2, 9, 17) -- (-1, 11, 16);
\draw[edge] (-2, 17, -9) -- (-1, 16, -11);
\draw[edge] (-2, 17, -9) -- (-1, 18, -7);
\draw[edge] (-2, 17, 9) -- (-1, 16, 11);
\draw[edge] (-2, 17, 9) -- (-1, 18, 7);
\draw[edge] (-1, -18, 7) -- (1, -18, 7);
\draw[edge] (-1, -16, 11) -- (-1, -11, 16);
\draw[edge] (-1, -16, 11) -- (1, -16, 11);
\draw[edge] (-1, -11, 16) -- (1, -11, 16);
\draw[edge] (-1, -7, 18) -- (1, -7, 18);
\draw[edge] (-1, 7, 18) -- (1, 7, 18);
\draw[edge] (-1, 11, -16) -- (-1, 16, -11);
\draw[edge] (-1, 11, 16) -- (-1, 16, 11);
\draw[edge] (-1, 11, 16) -- (1, 11, 16);
\draw[edge] (-1, 16, 11) -- (1, 16, 11);
\draw[edge] (-1, 18, -7) -- (1, 18, -7);
\draw[edge] (-1, 18, 7) -- (1, 18, 7);
\draw[edge] (1, -18, 7) -- (2, -17, 9);
\draw[edge] (1, -16, 11) -- (1, -11, 16);
\draw[edge] (1, -16, 11) -- (2, -17, 9);
\draw[edge] (1, -11, 16) -- (2, -9, 17);
\draw[edge] (1, -7, 18) -- (2, -9, 17);
\draw[edge] (1, -7, 18) -- (7, -1, 18);
\draw[edge] (1, 7, 18) -- (2, 9, 17);
\draw[edge] (1, 7, 18) -- (7, 1, 18);
\draw[edge] (1, 11, 16) -- (1, 16, 11);
\draw[edge] (1, 11, 16) -- (2, 9, 17);
\draw[edge] (1, 16, 11) -- (2, 17, 9);
\draw[edge] (1, 18, -7) -- (7, 18, -1);
\draw[edge] (1, 18, 7) -- (2, 17, 9);
\draw[edge] (1, 18, 7) -- (7, 18, 1);
\draw[edge] (2, -9, 17) -- (9, -2, 17);
\draw[edge] (2, 9, 17) -- (9, 2, 17);
\draw[edge] (2, 17, 9) -- (9, 17, 2);
\draw[edge] (7, -1, 18) -- (7, 1, 18);
\draw[edge] (7, -1, 18) -- (9, -2, 17);
\draw[edge] (7, 1, 18) -- (9, 2, 17);
\draw[edge] (7, 18, -1) -- (7, 18, 1);
\draw[edge] (7, 18, 1) -- (9, 17, 2);
\draw[edge] (9, -2, 17) -- (11, -1, 16);
\draw[edge] (9, 2, 17) -- (11, 1, 16);
\draw[edge] (9, 17, 2) -- (11, 16, 1);
\draw[edge] (11, -1, 16) -- (11, 1, 16);
\draw[edge] (11, 1, 16) -- (16, 1, 11);
\draw[edge] (11, 16, 1) -- (16, 11, 1);
\draw[edge] (16, 1, 11) -- (17, 2, 9);
\draw[edge] (16, 11, 1) -- (17, 9, 2);
\draw[edge] (17, 2, 9) -- (17, 9, 2);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-18, -7, -1)     {};
\node[vertex] at (-18, -7, 1)     {};
\node[vertex] at (-18, -1, -7)     {};
\node[vertex] at (-18, -1, 7)     {};
\node[vertex] at (-18, 1, -7)     {};
\node[vertex] at (-18, 1, 7)     {};
\node[vertex] at (-18, 7, -1)     {};
\node[vertex] at (-18, 7, 1)     {};
\node[vertex] at (-17, -9, -2)     {};
\node[vertex] at (-17, -9, 2)     {};
\node[vertex] at (-17, -2, -9)     {};
\node[vertex] at (-17, -2, 9)     {};
\node[vertex] at (-17, 2, -9)     {};
\node[vertex] at (-17, 2, 9)     {};
\node[vertex] at (-17, 9, -2)     {};
\node[vertex] at (-17, 9, 2)     {};
\node[vertex] at (-16, -11, -1)     {};
\node[vertex] at (-16, -11, 1)     {};
\node[vertex] at (-16, -1, -11)     {};
\node[vertex] at (-16, -1, 11)     {};
\node[vertex] at (-16, 1, -11)     {};
\node[vertex] at (-16, 1, 11)     {};
\node[vertex] at (-16, 11, -1)     {};
\node[vertex] at (-16, 11, 1)     {};
\node[vertex] at (-11, -16, -1)     {};
\node[vertex] at (-11, -16, 1)     {};
\node[vertex] at (-11, -1, 16)     {};
\node[vertex] at (-11, 1, -16)     {};
\node[vertex] at (-11, 1, 16)     {};
\node[vertex] at (-11, 16, -1)     {};
\node[vertex] at (-11, 16, 1)     {};
\node[vertex] at (-9, -17, 2)     {};
\node[vertex] at (-9, -2, 17)     {};
\node[vertex] at (-9, 2, -17)     {};
\node[vertex] at (-9, 2, 17)     {};
\node[vertex] at (-9, 17, -2)     {};
\node[vertex] at (-9, 17, 2)     {};
\node[vertex] at (-7, -18, 1)     {};
\node[vertex] at (-7, -1, 18)     {};
\node[vertex] at (-7, 1, 18)     {};
\node[vertex] at (-7, 18, -1)     {};
\node[vertex] at (-7, 18, 1)     {};
\node[vertex] at (-2, -17, 9)     {};
\node[vertex] at (-2, -9, 17)     {};
\node[vertex] at (-2, 9, -17)     {};
\node[vertex] at (-2, 9, 17)     {};
\node[vertex] at (-2, 17, -9)     {};
\node[vertex] at (-2, 17, 9)     {};
\node[vertex] at (-1, -18, 7)     {};
\node[vertex] at (-1, -16, 11)     {};
\node[vertex] at (-1, -11, 16)     {};
\node[vertex] at (-1, -7, 18)     {};
\node[vertex] at (-1, 7, 18)     {};
\node[vertex] at (-1, 11, -16)     {};
\node[vertex] at (-1, 11, 16)     {};
\node[vertex] at (-1, 16, -11)     {};
\node[vertex] at (-1, 16, 11)     {};
\node[vertex] at (-1, 18, -7)     {};
\node[vertex] at (-1, 18, 7)     {};
\node[vertex] at (1, -18, 7)     {};
\node[vertex] at (1, -16, 11)     {};
\node[vertex] at (1, -11, 16)     {};
\node[vertex] at (1, -7, 18)     {};
\node[vertex] at (1, 7, 18)     {};
\node[vertex] at (1, 11, 16)     {};
\node[vertex] at (1, 16, 11)     {};
\node[vertex] at (1, 18, -7)     {};
\node[vertex] at (1, 18, 7)     {};
\node[vertex] at (2, -17, 9)     {};
\node[vertex] at (2, -9, 17)     {};
\node[vertex] at (2, 9, 17)     {};
\node[vertex] at (2, 17, 9)     {};
\node[vertex] at (7, -1, 18)     {};
\node[vertex] at (7, 1, 18)     {};
\node[vertex] at (7, 18, -1)     {};
\node[vertex] at (7, 18, 1)     {};
\node[vertex] at (9, -2, 17)     {};
\node[vertex] at (9, 2, 17)     {};
\node[vertex] at (9, 17, 2)     {};
\node[vertex] at (11, -1, 16)     {};
\node[vertex] at (11, 1, 16)     {};
\node[vertex] at (11, 16, 1)     {};
\node[vertex] at (16, 1, 11)     {};
\node[vertex] at (16, 11, 1)     {};
\node[vertex] at (17, 2, 9)     {};
\node[vertex] at (17, 9, 2)     {};
%%
%%
\end{tikzpicture}

==> tikz/permasso3.tex <==
\begin{tikzpicture}%
	[x={(0.178656cm, 0.726606cm)},
	y={(-0.806737cm, 0.494173cm)},
	z={(0.563256cm, 0.477323cm)},
	scale=0.1200,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-19, -5, 0) at (-19, -5, 0);
\coordinate (-19, 0, -5) at (-19, 0, -5);
\coordinate (-19, 0, 5) at (-19, 0, 5);
\coordinate (-19, 5, 0) at (-19, 5, 0);
\coordinate (-17, -9, -2) at (-17, -9, -2);
\coordinate (-17, -9, 2) at (-17, -9, 2);
\coordinate (-17, -2, -9) at (-17, -2, -9);
\coordinate (-17, -2, 9) at (-17, -2, 9);
\coordinate (-17, 2, -9) at (-17, 2, -9);
\coordinate (-17, 2, 9) at (-17, 2, 9);
\coordinate (-17, 9, -2) at (-17, 9, -2);
\coordinate (-17, 9, 2) at (-17, 9, 2);
\coordinate (-16, -11, -1) at (-16, -11, -1);
\coordinate (-16, -11, 1) at (-16, -11, 1);
\coordinate (-16, -1, -11) at (-16, -1, -11);
\coordinate (-16, -1, 11) at (-16, -1, 11);
\coordinate (-16, 1, -11) at (-16, 1, -11);
\coordinate (-16, 1, 11) at (-16, 1, 11);
\coordinate (-16, 11, -1) at (-16, 11, -1);
\coordinate (-16, 11, 1) at (-16, 11, 1);
\coordinate (-11, -16, -1) at (-11, -16, -1);
\coordinate (-11, -16, 1) at (-11, -16, 1);
\coordinate (-11, -1, -16) at (-11, -1, -16);
\coordinate (-11, -1, 16) at (-11, -1, 16);
\coordinate (-11, 1, -16) at (-11, 1, -16);
\coordinate (-11, 1, 16) at (-11, 1, 16);
\coordinate (-11, 16, -1) at (-11, 16, -1);
\coordinate (-11, 16, 1) at (-11, 16, 1);
\coordinate (-9, -17, -2) at (-9, -17, -2);
\coordinate (-9, -17, 2) at (-9, -17, 2);
\coordinate (-9, -2, -17) at (-9, -2, -17);
\coordinate (-9, -2, 17) at (-9, -2, 17);
\coordinate (-9, 2, -17) at (-9, 2, -17);
\coordinate (-9, 2, 17) at (-9, 2, 17);
\coordinate (-9, 17, -2) at (-9, 17, -2);
\coordinate (-9, 17, 2) at (-9, 17, 2);
\coordinate (-5, -19, 0) at (-5, -19, 0);
\coordinate (-5, 0, -19) at (-5, 0, -19);
\coordinate (-5, 0, 19) at (-5, 0, 19);
\coordinate (-5, 19, 0) at (-5, 19, 0);
\coordinate (-2, -17, -9) at (-2, -17, -9);
\coordinate (-2, -17, 9) at (-2, -17, 9);
\coordinate (-2, -9, -17) at (-2, -9, -17);
\coordinate (-2, -9, 17) at (-2, -9, 17);
\coordinate (-2, 9, -17) at (-2, 9, -17);
\coordinate (-2, 9, 17) at (-2, 9, 17);
\coordinate (-2, 17, -9) at (-2, 17, -9);
\coordinate (-2, 17, 9) at (-2, 17, 9);
\coordinate (-1, -16, -11) at (-1, -16, -11);
\coordinate (-1, -16, 11) at (-1, -16, 11);
\coordinate (-1, -11, -16) at (-1, -11, -16);
\coordinate (-1, -11, 16) at (-1, -11, 16);
\coordinate (-1, 11, -16) at (-1, 11, -16);
\coordinate (-1, 11, 16) at (-1, 11, 16);
\coordinate (-1, 16, -11) at (-1, 16, -11);
\coordinate (-1, 16, 11) at (-1, 16, 11);
\coordinate (0, -19, -5) at (0, -19, -5);
\coordinate (0, -19, 5) at (0, -19, 5);
\coordinate (0, -5, -19) at (0, -5, -19);
\coordinate (0, -5, 19) at (0, -5, 19);
\coordinate (0, 5, -19) at (0, 5, -19);
\coordinate (0, 5, 19) at (0, 5, 19);
\coordinate (0, 19, -5) at (0, 19, -5);
\coordinate (0, 19, 5) at (0, 19, 5);
\coordinate (1, -16, -11) at (1, -16, -11);
\coordinate (1, -16, 11) at (1, -16, 11);
\coordinate (1, -11, -16) at (1, -11, -16);
\coordinate (1, -11, 16) at (1, -11, 16);
\coordinate (1, 11, -16) at (1, 11, -16);
\coordinate (1, 11, 16) at (1, 11, 16);
\coordinate (1, 16, -11) at (1, 16, -11);
\coordinate (1, 16, 11) at (1, 16, 11);
\coordinate (2, -17, -9) at (2, -17, -9);
\coordinate (2, -17, 9) at (2, -17, 9);
\coordinate (2, -9, -17) at (2, -9, -17);
\coordinate (2, -9, 17) at (2, -9, 17);
\coordinate (2, 9, -17) at (2, 9, -17);
\coordinate (2, 9, 17) at (2, 9, 17);
\coordinate (2, 17, -9) at (2, 17, -9);
\coordinate (2, 17, 9) at (2, 17, 9);
\coordinate (5, -19, 0) at (5, -19, 0);
\coordinate (5, 0, -19) at (5, 0, -19);
\coordinate (5, 0, 19) at (5, 0, 19);
\coordinate (5, 19, 0) at (5, 19, 0);
\coordinate (9, -17, -2) at (9, -17, -2);
\coordinate (9, -17, 2) at (9, -17, 2);
\coordinate (9, -2, -17) at (9, -2, -17);
\coordinate (9, -2, 17) at (9, -2, 17);
\coordinate (9, 2, -17) at (9, 2, -17);
\coordinate (9, 2, 17) at (9, 2, 17);
\coordinate (9, 17, -2) at (9, 17, -2);
\coordinate (9, 17, 2) at (9, 17, 2);
\coordinate (11, -16, -1) at (11, -16, -1);
\coordinate (11, -16, 1) at (11, -16, 1);
\coordinate (11, -1, -16) at (11, -1, -16);
\coordinate (11, -1, 16) at (11, -1, 16);
\coordinate (11, 1, -16) at (11, 1, -16);
\coordinate (11, 1, 16) at (11, 1, 16);
\coordinate (11, 16, -1) at (11, 16, -1);
\coordinate (11, 16, 1) at (11, 16, 1);
\coordinate (16, -11, -1) at (16, -11, -1);
\coordinate (16, -11, 1) at (16, -11, 1);
\coordinate (16, -1, -11) at (16, -1, -11);
\coordinate (16, -1, 11) at (16, -1, 11);
\coordinate (16, 1, -11) at (16, 1, -11);
\coordinate (16, 1, 11) at (16, 1, 11);
\coordinate (16, 11, -1) at (16, 11, -1);
\coordinate (16, 11, 1) at (16, 11, 1);
\coordinate (17, -9, -2) at (17, -9, -2);
\coordinate (17, -9, 2) at (17, -9, 2);
\coordinate (17, -2, -9) at (17, -2, -9);
\coordinate (17, -2, 9) at (17, -2, 9);
\coordinate (17, 2, -9) at (17, 2, -9);
\coordinate (17, 2, 9) at (17, 2, 9);
\coordinate (17, 9, -2) at (17, 9, -2);
\coordinate (17, 9, 2) at (17, 9, 2);
\coordinate (19, -5, 0) at (19, -5, 0);
\coordinate (19, 0, -5) at (19, 0, -5);
\coordinate (19, 0, 5) at (19, 0, 5);
\coordinate (19, 5, 0) at (19, 5, 0);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-16, -1, -11) -- (-11, -1, -16);
\draw[edge,back] (-11, -16, -1) -- (-9, -17, -2);
\draw[edge,back] (-11, -1, -16) -- (-11, 1, -16);
\draw[edge,back] (-11, -1, -16) -- (-9, -2, -17);
\draw[edge,back] (-9, -17, -2) -- (-5, -19, 0);
\draw[edge,back] (-9, -17, -2) -- (-2, -17, -9);
\draw[edge,back] (-9, -2, -17) -- (-5, 0, -19);
\draw[edge,back] (-9, -2, -17) -- (-2, -9, -17);
\draw[edge,back] (-9, 2, -17) -- (-5, 0, -19);
\draw[edge,back] (-5, -19, 0) -- (0, -19, -5);
\draw[edge,back] (-5, 0, -19) -- (0, -5, -19);
\draw[edge,back] (-5, 0, -19) -- (0, 5, -19);
\draw[edge,back] (-2, -17, -9) -- (-1, -16, -11);
\draw[edge,back] (-2, -17, -9) -- (0, -19, -5);
\draw[edge,back] (-2, -9, -17) -- (-1, -11, -16);
\draw[edge,back] (-2, -9, -17) -- (0, -5, -19);
\draw[edge,back] (-2, 9, -17) -- (0, 5, -19);
\draw[edge,back] (-1, -16, -11) -- (-1, -11, -16);
\draw[edge,back] (-1, -16, -11) -- (1, -16, -11);
\draw[edge,back] (-1, -11, -16) -- (1, -11, -16);
\draw[edge,back] (-1, 11, -16) -- (1, 11, -16);
\draw[edge,back] (-1, 16, -11) -- (1, 16, -11);
\draw[edge,back] (0, -19, -5) -- (2, -17, -9);
\draw[edge,back] (0, -19, -5) -- (5, -19, 0);
\draw[edge,back] (0, -19, 5) -- (5, -19, 0);
\draw[edge,back] (0, -5, -19) -- (2, -9, -17);
\draw[edge,back] (0, -5, -19) -- (5, 0, -19);
\draw[edge,back] (0, 5, -19) -- (2, 9, -17);
\draw[edge,back] (0, 5, -19) -- (5, 0, -19);
\draw[edge,back] (0, 19, -5) -- (2, 17, -9);
\draw[edge,back] (1, -16, -11) -- (1, -11, -16);
\draw[edge,back] (1, -16, -11) -- (2, -17, -9);
\draw[edge,back] (1, -11, -16) -- (2, -9, -17);
\draw[edge,back] (1, 11, -16) -- (1, 16, -11);
\draw[edge,back] (1, 11, -16) -- (2, 9, -17);
\draw[edge,back] (1, 16, -11) -- (2, 17, -9);
\draw[edge,back] (2, -17, -9) -- (9, -17, -2);
\draw[edge,back] (2, -17, 9) -- (9, -17, 2);
\draw[edge,back] (2, -9, -17) -- (9, -2, -17);
\draw[edge,back] (2, 9, -17) -- (9, 2, -17);
\draw[edge,back] (2, 17, -9) -- (9, 17, -2);
\draw[edge,back] (5, -19, 0) -- (9, -17, -2);
\draw[edge,back] (5, -19, 0) -- (9, -17, 2);
\draw[edge,back] (5, 0, -19) -- (9, -2, -17);
\draw[edge,back] (5, 0, -19) -- (9, 2, -17);
\draw[edge,back] (5, 19, 0) -- (9, 17, -2);
\draw[edge,back] (9, -17, -2) -- (11, -16, -1);
\draw[edge,back] (9, -17, 2) -- (11, -16, 1);
\draw[edge,back] (9, -2, -17) -- (11, -1, -16);
\draw[edge,back] (9, 2, -17) -- (11, 1, -16);
\draw[edge,back] (9, 17, -2) -- (11, 16, -1);
\draw[edge,back] (11, -16, -1) -- (11, -16, 1);
\draw[edge,back] (11, -16, -1) -- (16, -11, -1);
\draw[edge,back] (11, -16, 1) -- (16, -11, 1);
\draw[edge,back] (11, -1, -16) -- (11, 1, -16);
\draw[edge,back] (11, -1, -16) -- (16, -1, -11);
\draw[edge,back] (11, -1, 16) -- (16, -1, 11);
\draw[edge,back] (11, 1, -16) -- (16, 1, -11);
\draw[edge,back] (11, 16, -1) -- (11, 16, 1);
\draw[edge,back] (11, 16, -1) -- (16, 11, -1);
\draw[edge,back] (16, -11, -1) -- (16, -11, 1);
\draw[edge,back] (16, -11, -1) -- (17, -9, -2);
\draw[edge,back] (16, -11, 1) -- (17, -9, 2);
\draw[edge,back] (16, -1, -11) -- (16, 1, -11);
\draw[edge,back] (16, -1, -11) -- (17, -2, -9);
\draw[edge,back] (16, -1, 11) -- (16, 1, 11);
\draw[edge,back] (16, -1, 11) -- (17, -2, 9);
\draw[edge,back] (16, 1, -11) -- (17, 2, -9);
\draw[edge,back] (16, 11, -1) -- (16, 11, 1);
\draw[edge,back] (16, 11, -1) -- (17, 9, -2);
\draw[edge,back] (17, -9, -2) -- (17, -2, -9);
\draw[edge,back] (17, -9, -2) -- (19, -5, 0);
\draw[edge,back] (17, -9, 2) -- (17, -2, 9);
\draw[edge,back] (17, -9, 2) -- (19, -5, 0);
\draw[edge,back] (17, -2, -9) -- (19, 0, -5);
\draw[edge,back] (17, -2, 9) -- (19, 0, 5);
\draw[edge,back] (17, 2, -9) -- (17, 9, -2);
\draw[edge,back] (17, 2, -9) -- (19, 0, -5);
\draw[edge,back] (17, 2, 9) -- (19, 0, 5);
\draw[edge,back] (17, 9, -2) -- (19, 5, 0);
\draw[edge,back] (17, 9, 2) -- (19, 5, 0);
\draw[edge,back] (19, -5, 0) -- (19, 0, -5);
\draw[edge,back] (19, -5, 0) -- (19, 0, 5);
\draw[edge,back] (19, 0, -5) -- (19, 5, 0);
\draw[edge,back] (19, 0, 5) -- (19, 5, 0);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (19, 0, 5)     {};
\node[vertex] at (19, 5, 0)     {};
\node[vertex] at (16, 11, -1)     {};
\node[vertex] at (17, 9, -2)     {};
\node[vertex] at (17, 2, -9)     {};
\node[vertex] at (19, 0, -5)     {};
\node[vertex] at (19, -5, 0)     {};
\node[vertex] at (-11, -1, -16)     {};
\node[vertex] at (-9, -17, -2)     {};
\node[vertex] at (-9, -2, -17)     {};
\node[vertex] at (-2, -17, -9)     {};
\node[vertex] at (-2, -9, -17)     {};
\node[vertex] at (-1, -16, -11)     {};
\node[vertex] at (-1, -11, -16)     {};
\node[vertex] at (0, -19, -5)     {};
\node[vertex] at (-5, 0, -19)     {};
\node[vertex] at (0, -5, -19)     {};
\node[vertex] at (1, 16, -11)     {};
\node[vertex] at (2, 17, -9)     {};
\node[vertex] at (2, -9, -17)     {};
\node[vertex] at (5, 0, -19)     {};
\node[vertex] at (9, -2, -17)     {};
\node[vertex] at (0, 5, -19)     {};
\node[vertex] at (1, 11, -16)     {};
\node[vertex] at (1, -11, -16)     {};
\node[vertex] at (5, -19, 0)     {};
\node[vertex] at (1, -16, -11)     {};
\node[vertex] at (2, -17, -9)     {};
\node[vertex] at (9, 17, -2)     {};
\node[vertex] at (9, -17, 2)     {};
\node[vertex] at (11, -16, 1)     {};
\node[vertex] at (16, -11, 1)     {};
\node[vertex] at (16, -1, 11)     {};
\node[vertex] at (17, -9, 2)     {};
\node[vertex] at (17, -2, 9)     {};
\node[vertex] at (2, 9, -17)     {};
\node[vertex] at (9, -17, -2)     {};
\node[vertex] at (9, 2, -17)     {};
\node[vertex] at (11, -16, -1)     {};
\node[vertex] at (11, -1, -16)     {};
\node[vertex] at (11, 1, -16)     {};
\node[vertex] at (16, -11, -1)     {};
\node[vertex] at (16, -1, -11)     {};
\node[vertex] at (17, -9, -2)     {};
\node[vertex] at (17, -2, -9)     {};
\node[vertex] at (11, 16, -1)     {};
\node[vertex] at (16, 1, -11)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0, 5, 19) -- (-5, 0, 19) -- (-9, 2, 17) -- (-2, 9, 17) -- cycle {};
\fill[facet] (-19, 5, 0) -- (-19, 0, -5) -- (-19, -5, 0) -- (-19, 0, 5) -- cycle {};
\fill[facet] (-17, -2, 9) -- (-19, 0, 5) -- (-19, -5, 0) -- (-17, -9, 2) -- cycle {};
\fill[facet,fill=red] (-16, 1, -11) -- (-17, 2, -9) -- (-19, 0, -5) -- (-17, -2, -9) -- (-16, -1, -11) -- cycle {};
\fill[facet] (-17, 9, -2) -- (-19, 5, 0) -- (-19, 0, -5) -- (-17, 2, -9) -- cycle {};
\fill[facet,fill=red] (-16, 1, 11) -- (-17, 2, 9) -- (-19, 0, 5) -- (-17, -2, 9) -- (-16, -1, 11) -- cycle {};
\fill[facet] (-17, 9, 2) -- (-19, 5, 0) -- (-19, 0, 5) -- (-17, 2, 9) -- cycle {};
\fill[facet] (-17, -2, -9) -- (-19, 0, -5) -- (-19, -5, 0) -- (-17, -9, -2) -- cycle {};
\fill[facet,fill=red] (-16, -11, 1) -- (-17, -9, 2) -- (-19, -5, 0) -- (-17, -9, -2) -- (-16, -11, -1) -- cycle {};
\fill[facet,fill=red] (-16, 11, 1) -- (-17, 9, 2) -- (-19, 5, 0) -- (-17, 9, -2) -- (-16, 11, -1) -- cycle {};
\fill[facet] (0, 19, -5) -- (-5, 19, 0) -- (-9, 17, -2) -- (-2, 17, -9) -- cycle {};
\fill[facet] (-11, -16, 1) -- (-16, -11, 1) -- (-16, -11, -1) -- (-11, -16, -1) -- cycle {};
\fill[facet] (-11, 1, 16) -- (-16, 1, 11) -- (-16, -1, 11) -- (-11, -1, 16) -- cycle {};
\fill[facet] (-11, 16, 1) -- (-16, 11, 1) -- (-16, 11, -1) -- (-11, 16, -1) -- cycle {};
\fill[facet] (-1, -11, 16) -- (-2, -9, 17) -- (-9, -2, 17) -- (-11, -1, 16) -- (-16, -1, 11) -- (-17, -2, 9) -- (-17, -9, 2) -- (-16, -11, 1) -- (-11, -16, 1) -- (-9, -17, 2) -- (-2, -17, 9) -- (-1, -16, 11) -- cycle {};
\fill[facet,fill=red] (-5, 0, 19) -- (-9, -2, 17) -- (-11, -1, 16) -- (-11, 1, 16) -- (-9, 2, 17) -- cycle {};
\fill[facet,fill=red] (2, -17, 9) -- (0, -19, 5) -- (-2, -17, 9) -- (-1, -16, 11) -- (1, -16, 11) -- cycle {};
\fill[facet,fill=red] (-5, 19, 0) -- (-9, 17, -2) -- (-11, 16, -1) -- (-11, 16, 1) -- (-9, 17, 2) -- cycle {};
\fill[facet] (0, -19, 5) -- (-5, -19, 0) -- (-9, -17, 2) -- (-2, -17, 9) -- cycle {};
\fill[facet,fill=red] (2, 9, 17) -- (0, 5, 19) -- (-2, 9, 17) -- (-1, 11, 16) -- (1, 11, 16) -- cycle {};
\fill[facet] (-1, 16, -11) -- (-2, 17, -9) -- (-9, 17, -2) -- (-11, 16, -1) -- (-16, 11, -1) -- (-17, 9, -2) -- (-17, 2, -9) -- (-16, 1, -11) -- (-11, 1, -16) -- (-9, 2, -17) -- (-2, 9, -17) -- (-1, 11, -16) -- cycle {};
\fill[facet] (5, 0, 19) -- (0, -5, 19) -- (-5, 0, 19) -- (0, 5, 19) -- cycle {};
\fill[facet] (-1, 16, 11) -- (-2, 17, 9) -- (-9, 17, 2) -- (-11, 16, 1) -- (-16, 11, 1) -- (-17, 9, 2) -- (-17, 2, 9) -- (-16, 1, 11) -- (-11, 1, 16) -- (-9, 2, 17) -- (-2, 9, 17) -- (-1, 11, 16) -- cycle {};
\fill[facet] (0, 19, 5) -- (-5, 19, 0) -- (-9, 17, 2) -- (-2, 17, 9) -- cycle {};
\fill[facet] (9, 2, 17) -- (2, 9, 17) -- (0, 5, 19) -- (5, 0, 19) -- cycle {};
\fill[facet] (0, -5, 19) -- (-5, 0, 19) -- (-9, -2, 17) -- (-2, -9, 17) -- cycle {};
\fill[facet] (1, -11, 16) -- (-1, -11, 16) -- (-1, -16, 11) -- (1, -16, 11) -- cycle {};
\fill[facet,fill=red] (2, -9, 17) -- (0, -5, 19) -- (-2, -9, 17) -- (-1, -11, 16) -- (1, -11, 16) -- cycle {};
\fill[facet] (1, 16, 11) -- (-1, 16, 11) -- (-1, 11, 16) -- (1, 11, 16) -- cycle {};
\fill[facet] (9, -2, 17) -- (2, -9, 17) -- (0, -5, 19) -- (5, 0, 19) -- cycle {};
\fill[facet] (5, 19, 0) -- (0, 19, -5) -- (-5, 19, 0) -- (0, 19, 5) -- cycle {};
\fill[facet,fill=red] (2, 17, 9) -- (0, 19, 5) -- (-2, 17, 9) -- (-1, 16, 11) -- (1, 16, 11) -- cycle {};
\fill[facet] (9, 17, 2) -- (2, 17, 9) -- (0, 19, 5) -- (5, 19, 0) -- cycle {};
\fill[facet,fill=red] (11, 1, 16) -- (9, 2, 17) -- (5, 0, 19) -- (9, -2, 17) -- (11, -1, 16) -- cycle {};
\fill[facet] (17, 9, 2) -- (16, 11, 1) -- (11, 16, 1) -- (9, 17, 2) -- (2, 17, 9) -- (1, 16, 11) -- (1, 11, 16) -- (2, 9, 17) -- (9, 2, 17) -- (11, 1, 16) -- (16, 1, 11) -- (17, 2, 9) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-19, -5, 0) -- (-19, 0, -5);
\draw[edge] (-19, -5, 0) -- (-19, 0, 5);
\draw[edge] (-19, -5, 0) -- (-17, -9, -2);
\draw[edge] (-19, -5, 0) -- (-17, -9, 2);
\draw[edge] (-19, 0, -5) -- (-19, 5, 0);
\draw[edge] (-19, 0, -5) -- (-17, -2, -9);
\draw[edge] (-19, 0, -5) -- (-17, 2, -9);
\draw[edge] (-19, 0, 5) -- (-19, 5, 0);
\draw[edge] (-19, 0, 5) -- (-17, -2, 9);
\draw[edge] (-19, 0, 5) -- (-17, 2, 9);
\draw[edge] (-19, 5, 0) -- (-17, 9, -2);
\draw[edge] (-19, 5, 0) -- (-17, 9, 2);
\draw[edge] (-17, -9, -2) -- (-17, -2, -9);
\draw[edge] (-17, -9, -2) -- (-16, -11, -1);
\draw[edge] (-17, -9, 2) -- (-17, -2, 9);
\draw[edge] (-17, -9, 2) -- (-16, -11, 1);
\draw[edge] (-17, -2, -9) -- (-16, -1, -11);
\draw[edge] (-17, -2, 9) -- (-16, -1, 11);
\draw[edge] (-17, 2, -9) -- (-17, 9, -2);
\draw[edge] (-17, 2, -9) -- (-16, 1, -11);
\draw[edge] (-17, 2, 9) -- (-17, 9, 2);
\draw[edge] (-17, 2, 9) -- (-16, 1, 11);
\draw[edge] (-17, 9, -2) -- (-16, 11, -1);
\draw[edge] (-17, 9, 2) -- (-16, 11, 1);
\draw[edge] (-16, -11, -1) -- (-16, -11, 1);
\draw[edge] (-16, -11, -1) -- (-11, -16, -1);
\draw[edge] (-16, -11, 1) -- (-11, -16, 1);
\draw[edge] (-16, -1, -11) -- (-16, 1, -11);
\draw[edge] (-16, -1, 11) -- (-16, 1, 11);
\draw[edge] (-16, -1, 11) -- (-11, -1, 16);
\draw[edge] (-16, 1, -11) -- (-11, 1, -16);
\draw[edge] (-16, 1, 11) -- (-11, 1, 16);
\draw[edge] (-16, 11, -1) -- (-16, 11, 1);
\draw[edge] (-16, 11, -1) -- (-11, 16, -1);
\draw[edge] (-16, 11, 1) -- (-11, 16, 1);
\draw[edge] (-11, -16, -1) -- (-11, -16, 1);
\draw[edge] (-11, -16, 1) -- (-9, -17, 2);
\draw[edge] (-11, -1, 16) -- (-11, 1, 16);
\draw[edge] (-11, -1, 16) -- (-9, -2, 17);
\draw[edge] (-11, 1, -16) -- (-9, 2, -17);
\draw[edge] (-11, 1, 16) -- (-9, 2, 17);
\draw[edge] (-11, 16, -1) -- (-11, 16, 1);
\draw[edge] (-11, 16, -1) -- (-9, 17, -2);
\draw[edge] (-11, 16, 1) -- (-9, 17, 2);
\draw[edge] (-9, -17, 2) -- (-5, -19, 0);
\draw[edge] (-9, -17, 2) -- (-2, -17, 9);
\draw[edge] (-9, -2, 17) -- (-5, 0, 19);
\draw[edge] (-9, -2, 17) -- (-2, -9, 17);
\draw[edge] (-9, 2, -17) -- (-2, 9, -17);
\draw[edge] (-9, 2, 17) -- (-5, 0, 19);
\draw[edge] (-9, 2, 17) -- (-2, 9, 17);
\draw[edge] (-9, 17, -2) -- (-5, 19, 0);
\draw[edge] (-9, 17, -2) -- (-2, 17, -9);
\draw[edge] (-9, 17, 2) -- (-5, 19, 0);
\draw[edge] (-9, 17, 2) -- (-2, 17, 9);
\draw[edge] (-5, -19, 0) -- (0, -19, 5);
\draw[edge] (-5, 0, 19) -- (0, -5, 19);
\draw[edge] (-5, 0, 19) -- (0, 5, 19);
\draw[edge] (-5, 19, 0) -- (0, 19, -5);
\draw[edge] (-5, 19, 0) -- (0, 19, 5);
\draw[edge] (-2, -17, 9) -- (-1, -16, 11);
\draw[edge] (-2, -17, 9) -- (0, -19, 5);
\draw[edge] (-2, -9, 17) -- (-1, -11, 16);
\draw[edge] (-2, -9, 17) -- (0, -5, 19);
\draw[edge] (-2, 9, -17) -- (-1, 11, -16);
\draw[edge] (-2, 9, 17) -- (-1, 11, 16);
\draw[edge] (-2, 9, 17) -- (0, 5, 19);
\draw[edge] (-2, 17, -9) -- (-1, 16, -11);
\draw[edge] (-2, 17, -9) -- (0, 19, -5);
\draw[edge] (-2, 17, 9) -- (-1, 16, 11);
\draw[edge] (-2, 17, 9) -- (0, 19, 5);
\draw[edge] (-1, -16, 11) -- (-1, -11, 16);
\draw[edge] (-1, -16, 11) -- (1, -16, 11);
\draw[edge] (-1, -11, 16) -- (1, -11, 16);
\draw[edge] (-1, 11, -16) -- (-1, 16, -11);
\draw[edge] (-1, 11, 16) -- (-1, 16, 11);
\draw[edge] (-1, 11, 16) -- (1, 11, 16);
\draw[edge] (-1, 16, 11) -- (1, 16, 11);
\draw[edge] (0, -19, 5) -- (2, -17, 9);
\draw[edge] (0, -5, 19) -- (2, -9, 17);
\draw[edge] (0, -5, 19) -- (5, 0, 19);
\draw[edge] (0, 5, 19) -- (2, 9, 17);
\draw[edge] (0, 5, 19) -- (5, 0, 19);
\draw[edge] (0, 19, -5) -- (5, 19, 0);
\draw[edge] (0, 19, 5) -- (2, 17, 9);
\draw[edge] (0, 19, 5) -- (5, 19, 0);
\draw[edge] (1, -16, 11) -- (1, -11, 16);
\draw[edge] (1, -16, 11) -- (2, -17, 9);
\draw[edge] (1, -11, 16) -- (2, -9, 17);
\draw[edge] (1, 11, 16) -- (1, 16, 11);
\draw[edge] (1, 11, 16) -- (2, 9, 17);
\draw[edge] (1, 16, 11) -- (2, 17, 9);
\draw[edge] (2, -9, 17) -- (9, -2, 17);
\draw[edge] (2, 9, 17) -- (9, 2, 17);
\draw[edge] (2, 17, 9) -- (9, 17, 2);
\draw[edge] (5, 0, 19) -- (9, -2, 17);
\draw[edge] (5, 0, 19) -- (9, 2, 17);
\draw[edge] (5, 19, 0) -- (9, 17, 2);
\draw[edge] (9, -2, 17) -- (11, -1, 16);
\draw[edge] (9, 2, 17) -- (11, 1, 16);
\draw[edge] (9, 17, 2) -- (11, 16, 1);
\draw[edge] (11, -1, 16) -- (11, 1, 16);
\draw[edge] (11, 1, 16) -- (16, 1, 11);
\draw[edge] (11, 16, 1) -- (16, 11, 1);
\draw[edge] (16, 1, 11) -- (17, 2, 9);
\draw[edge] (16, 11, 1) -- (17, 9, 2);
\draw[edge] (17, 2, 9) -- (17, 9, 2);
%%
%%
%% Drawing the vertices in the front
%%

\node[vertex] at (-19, -5, 0)     {};
\node[vertex] at (-19, 0, -5)     {};
\node[vertex] at (-19, 0, 5)     {};
\node[vertex] at (-19, 5, 0)     {};
\node[vertex] at (-17, -9, -2)     {};
\node[vertex] at (-17, -9, 2)     {};
\node[vertex] at (-17, -2, -9)     {};
\node[vertex] at (-17, -2, 9)     {};
\node[vertex] at (-17, 2, -9)     {};
\node[vertex] at (-17, 2, 9)     {};
\node[vertex] at (-17, 9, -2)     {};
\node[vertex] at (-17, 9, 2)     {};
\node[vertex] at (-16, -11, -1)     {};
\node[vertex] at (-16, -11, 1)     {};
\node[vertex] at (-16, -1, -11)     {};
\node[vertex] at (-16, -1, 11)     {};
\node[vertex] at (-16, 1, -11)     {};
\node[vertex] at (-16, 1, 11)     {};
\node[vertex] at (-16, 11, -1)     {};
\node[vertex] at (-16, 11, 1)     {};
\node[vertex] at (-11, -16, -1)     {};
\node[vertex] at (-11, -16, 1)     {};
\node[vertex] at (-11, -1, 16)     {};
\node[vertex] at (-11, 1, -16)     {};
\node[vertex] at (-11, 1, 16)     {};
\node[vertex] at (-11, 16, -1)     {};
\node[vertex] at (-11, 16, 1)     {};
\node[vertex] at (-9, -17, 2)     {};
\node[vertex] at (-9, -2, 17)     {};
\node[vertex] at (-9, 2, -17)     {};
\node[vertex] at (-9, 2, 17)     {};
\node[vertex] at (-9, 17, -2)     {};
\node[vertex] at (-9, 17, 2)     {};
\node[vertex] at (-5, -19, 0)     {};
\node[vertex] at (-5, 0, 19)     {};
\node[vertex] at (-5, 19, 0)     {};
\node[vertex] at (-2, -17, 9)     {};
\node[vertex] at (-2, -9, 17)     {};
\node[vertex] at (-2, 9, -17)     {};
\node[vertex] at (-2, 9, 17)     {};
\node[vertex] at (-2, 17, -9)     {};
\node[vertex] at (-2, 17, 9)     {};
\node[vertex] at (-1, -16, 11)     {};
\node[vertex] at (-1, -11, 16)     {};
\node[vertex] at (-1, 11, -16)     {};
\node[vertex] at (-1, 11, 16)     {};
\node[vertex] at (-1, 16, -11)     {};
\node[vertex] at (-1, 16, 11)     {};
\node[vertex] at (0, -19, 5)     {};
\node[vertex] at (0, -5, 19)     {};
\node[vertex] at (0, 5, 19)     {};
\node[vertex] at (0, 19, -5)     {};
\node[vertex] at (0, 19, 5)     {};
\node[vertex] at (1, -16, 11)     {};
\node[vertex] at (1, -11, 16)     {};
\node[vertex] at (1, 11, 16)     {};
\node[vertex] at (1, 16, 11)     {};
\node[vertex] at (2, -17, 9)     {};
\node[vertex] at (2, -9, 17)     {};
\node[vertex] at (2, 9, 17)     {};
\node[vertex] at (2, 17, 9)     {};
\node[vertex] at (5, 0, 19)     {};
\node[vertex] at (5, 19, 0)     {};
\node[vertex] at (9, -2, 17)     {};
\node[vertex] at (9, 2, 17)     {};
\node[vertex] at (9, 17, 2)     {};
\node[vertex] at (11, -1, 16)     {};
\node[vertex] at (11, 1, 16)     {};
\node[vertex] at (11, 16, 1)     {};
\node[vertex] at (16, 1, 11)     {};
\node[vertex] at (16, 11, 1)     {};
\node[vertex] at (17, 2, 9)     {};
\node[vertex] at (17, 9, 2)     {};
%%
%%
\end{tikzpicture}
